The Vicomtech Audio Deepfake Detection System based on Wav2Vec2 for the 2022 ADD Challenge

This paper describes our submitted systems to the 2022 ADD challenge withing the tracks 1 and 2. Our approach is based on the combination of a pre-trained wav2vec2 feature extractor and a downstream classifier to detect spoofed audio. This method exploits the contextualized speech representations at the different transformer layers to fully capture discriminative information. Furthermore, the classification model is adapted to the application scenario using different data augmentation techniques. We evaluate our system for audio synthesis detection in both the ASVspoof 2021 and the 2022 ADD challenges, showing its robustness and good performance in realistic challenging environments such as telephonic and audio codec systems, noisy audio, and partial deepfakes.

==> scheme.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = overview.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}

\usetikzlibrary{positioning,chains,calc,shapes.geometric, shadows, shapes.misc}

\begin{document}
\tikzset{%
  block_C/.style    = {draw, thick, rectangle, minimum height = 0.2em, minimum width = 10em, fill=cyan},
  block_T/.style    = {draw, thick, rectangle, minimum height = 0.2em, minimum width = 10em, fill=yellow},
  block_F/.style    = {draw, thick, rectangle, minimum height = 0.2em, minimum width = 7em, fill=green},
  block_A/.style    = {draw, thick, rectangle, minimum height = 0.2em, minimum width = 7em, fill=orange},
  block/.style    = {draw, thick, rectangle, minimum height = 0.2em, minimum width = 7em, fill=pink},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}},
  add/.style={path picture={\draw[black](path picture bounding box.south) -- (path picture bounding box.north)
		 (path picture bounding box.west) -- (path picture bounding box.east);}}
               }
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
\tikzstyle{box} = [draw, dotted, inner xsep=2mm, inner ysep=1mm]

\begin{tikzpicture}[auto, line width=0.1em, node distance = 1cm]

\coordinate(X) at (0, 0.2);
\coordinate(Y) at (6, 6.75);

\node at (0,-0.2) {\includegraphics[width=3cm]{waveform.png}};

\node[block_C, align=center, at={(0,1)}](CNN){CNN Feature Encoder};
\node[block_T, align=center, at={(0,2)}](T1){Transformer Layer 1};
\node[block_T, align=center, at={(0,3)}](T2){Transformer Layer 2};
\node[block_T, align=center, at={(0,5)}](TN){Transformer Layer L};

\node (box) [box, fit=(CNN) (TN), label=above:wav2vec2] {};

\node[draw, circle, cross, thick, minimum width = 0.2cm, at={(3,1)}](mult_0){};
\node[draw, circle, cross, thick, minimum width = 0.2cm, at={(3,2)}](mult_1){};
\node[draw, circle, cross, thick, minimum width = 0.2cm, at={(3,3)}](mult_2){};
\node[draw, circle, cross, thick, minimum width = 0.2cm, at={(3,5)}](mult_N){};

\node[draw, circle, add, thick, minimum width = 0.2cm, at={(3.7,2)}](sum_1){};
\node[draw, circle, add, thick, minimum width = 0.2cm, at={(3.7,3)}](sum_2){};
\node[draw, circle, add, thick, minimum width = 0.2cm, at={(3.7,5)}](sum_N){};

\node[block_F, align=center, at={(6,2)}](FC1){FF Layer 1};
\node[block_F, align=center, at={(6,3)}](FC2){FF Layer 2};
\node[block_A, align=center, at={(6,4)}](ASP){Att. Stat. Pool.};
\node[block_F, align=center, at={(6,5)}](FL){FF Linear};
\node[block, align=center, at={(6,6)}](C){Cosine Layer};

\draw[-latex] (X)  -- (CNN.south);
\draw[-latex] (CNN.north)  -- (T1.south);
\draw[-latex] (T1.north)  -- (T2.south);
\draw[-latex] (T2.north)  -- ($ (T2.north) + (0, 0.5) $);
\draw[-latex] ($ (TN.south) + (0, -0.5) $) -- (TN.south);

\path (T2) -- node[auto=false]{\ldots} (TN);

\draw[-latex] (CNN.east) -- node[above]{$\mathbf{h}_{t,0}$} (mult_0.west) node[at={(3,1.3)}]{$\alpha_{0}$};
\draw[-latex] (T1.east) -- node[above]{$\mathbf{h}_{t,1}$} (mult_1.west) node[at={(3,2.3)}]{$\alpha_{1}$};
\draw[-latex] (T2.east) -- node[above]{$\mathbf{h}_{t,2}$} (mult_2.west) node[at={(3,3.3)}]{$\alpha_{2}$};
\draw[-latex] (TN.east) -- node[above]{$\mathbf{h}_{t,L}$} (mult_N.west) node[at={(3,5.3)}]{$\alpha_{L}$};

\draw[-latex] (mult_0.east) -| (sum_1.south);
\draw[-latex] (mult_1.east) -- (sum_1.west);
\draw[-latex] (mult_2.east) -- (sum_2.west);
\draw[-latex] (mult_N.east) -- (sum_N.west);

\draw[-latex] (sum_1.north) -- (sum_2.south);
\draw[-latex] (sum_2.north)  -- ($ (sum_2.north) + (0, 0.5) $);
\draw[-latex] ($ (sum_N.south) + (0, -0.5) $) -- (sum_N.south);

\path (sum_2) -- node[auto=false]{\ldots} (sum_N);

\draw[-latex] (sum_N.east) -- ($ (sum_N.east) + (0.5, 0.0) $) -- ($ (sum_N.east) + (0.5, -4) $) -| node[right]{$\mathbf{o}_t$} (FC1.south);

\draw[-latex] (FC1.north) -- (FC2.south);
\draw[-latex] (FC2.north) -- (ASP.south);
\draw[-latex] (ASP.north) -- (FL.south);
\draw[-latex] (FL.north) -- node[right]{$\mathbf{e}$} (C.south);

\draw[-latex] (C.north) -- node[above right]{$S$} (Y);


\end{tikzpicture}
\end{document}
